Optical Multicolor Photometry of Spectrophotometric Standard Stars

Photoelectric data on the Johnson-Kron-Cousins UBVRI broadband photometric system are provided for a set of stars which have been used as spectrophotometric standard stars at the Hubble Space Telescope.

==> (inline-0) <==
\begin{deluxetable}{ll}
\tablecaption{KPNO $UBVRI$ Filter Set J}
\tablewidth{0pt}
\startdata
\tableline
\tableline
$V$  &  2mm GG 495 + 1mm BG 18 \\
$B$  &  1mm BG 12 + 2mm GG 385 + 1mm BG 18 \\
$U$  &  1mm UG 2 + CuSO$_{4}$ \\
$R$  &  2mm OG 570 + 2mm KG 3 \\
$I$  &  3mm RGN 9 \\
\enddata
\label{tab:table1}
\end{deluxetable}

\begin{deluxetable}{cccc}
\tablecaption{Extinction at Kitt Peak}
\tablewidth{0pt}
\tablehead{\colhead{Magnitude or}                 &
           \colhead{Coefficient}                  &
           \colhead{Average Coefficient}          &
           \colhead{Range in}                     \\ 
           \colhead{Color Index}                  &
           \colhead{Symbol}                       &
           \colhead{Value}                        &
           \colhead{Values}                       }
\startdata
$V$    &  $Q_y$    & $+0.162$ & $+0.081$ to $+0.256$ \\
       &           &          &                      \\
$B-V$  &  $k_1$    & $+0.119$ & $+0.046$ to $+0.223$ \\
       &  $k_2$    & $-0.020$ & $-0.042$ to $+0.000$ \\ 
$U-B$  &  $k_3$    & $+0.341$ & $+0.267$ to $+0.463$ \\
       &  $k_4$    & $-0.013$ & $-0.042$ to $+0.018$ \\
$V-R$  &  $k_5$    & $+0.043$ & $+0.021$ to $+0.082$ \\
       &  $k_6$    & $-0.003$ & $-0.038$ to $+0.017$ \\
$R-I$  &  $k_7$    & $+0.044$ & $-0.003$ to $+0.074$ \\
       &  $k_8$    & $+0.004$ & $-0.010$ to $+0.017$ \\
$V-I$  &  $k_9$    & $+0.087$ & $+0.047$ to $+0.127$ \\
       &  $k_{10}$ & $+0.001$ & $-0.028$ to $+0.014$ \\
\enddata
\label{tab:table2}
\end{deluxetable}

\begin{deluxetable}{ccccc}
\tablecaption{Extinction at Kitt Peak at Three Epochs}
\tablewidth{0pt}
\tablehead{\colhead{Magnitude or}               &
           \colhead{Coefficient}                &
           \colhead{ }                          &
           \colhead{ }                          &
           \colhead{ }                          \\
           \colhead{Color Index}                &
           \colhead{Symbol}                     &
           \colhead{1967}                       &
           \colhead{1969-1972}                  &
           \colhead{1985-1991}                  }
\startdata
$V$    &  $Q_y$   & $+0.171 \pm 0.016$  &  $+0.150$  &  $+0.162 \pm 0.040$ \\
       &          &                     &            &                     \\
$B-V$  &  $k_1$   & $+0.085 \pm 0.008$  &  $+0.080$  &  $+0.119 \pm 0.028$ \\
       &  $k_2$   & $-0.029 \pm 0.002$  &  $-0.030$  &  $-0.020 \pm 0.009$ \\
$U-B$  &  $k_3$   & $+0.326 \pm 0.025$  &  $+0.340$  &  $+0.341 \pm 0.037$ \\
       &  $k_4$   & $-0.020 \pm 0.005$  &  $-0.020$  &  $-0.013 \pm 0.014$ \\
\enddata
\label{tab:table3}
\end{deluxetable}

\begin{deluxetable}{ccccccccccccccccc}
\rotate
\tablecaption{$UBVRI$ Photometry of Spectrophotometric Standard Stars}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablehead{\colhead{ }                                                       &
           \multicolumn{2}{c}{$\alpha$~~~~(2000)~~~~$\delta$}                &
           \multicolumn{8}{c}{ }                                             &
           \multicolumn{6}{c}{Mean Error of the Mean}                        \\
           \colhead{Star}                    &
           \colhead{\hms}                    &
           \colhead{\dms}                    &
           \colhead{$V$}                     &
           \colhead{$B-V$}                   &
           \colhead{$U-B$}                   &
           \colhead{$V-R$}                   &
           \colhead{$R-I$}                   &
           \colhead{$V-I$}                   &
           \colhead{$n$}                     &
           \colhead{$m$}                     &
           \colhead{$V$}                     &
           \colhead{$B-V$}                   & 
           \colhead{$U-B$}                   &
           \colhead{$V-R$}                   &
           \colhead{$R-I$}                   &
           \colhead{$V-I$}                   }
\startdata
G158 100               & 00 33 54 & $-$12 07 57 & 14.891 & $+$0.681 & $-$0.061 & $+$0.424 & $+$0.418 & $+$0.840 & 33 & 12 & 0.0021 & 0.0047 & 0.0059 & 0.0030 & 0.0063 & 0.0068 \\
BPM 16274              & 00 50 03 & $-$52 08 17 & 14.206 & $-$0.049 & $-$0.803 & $-$0.104 & $-$0.119 & $-$0.222 & 37 & 17 & 0.0016 & 0.0025 & 0.0043 & 0.0028 & 0.0074 & 0.0081 \\
HZ 4                   & 03 55 22 & $+$09 47 19 & 14.506 & $+$0.086 & $-$0.675 & $-$0.074 & $-$0.060 & $-$0.136 & 51 & 21 & 0.0028 & 0.0015 & 0.0028 & 0.0020 & 0.0042 & 0.0046 \\
LB 227                 & 04 09 29 & $+$17 07 54 & 15.323 & $+$0.055 & $-$0.718 & $-$0.085 & $-$0.108 & $-$0.192 & 47 & 21 & 0.0035 & 0.0032 & 0.0034 & 0.0042 & 0.0131 & 0.0143 \\
HZ 2                   & 04 12 44 & $+$11 51 50 & 13.877 & $-$0.090 & $-$0.884 & $-$0.107 & $-$0.111 & $-$0.217 & 34 & 15 & 0.0014 & 0.0015 & 0.0029 & 0.0017 & 0.0024 & 0.0024 \\
                       &          &             &        &          &          &          &          &          &    &    &        &        &        &        &        &        \\
G191 B2B               & 05 05 31 & $+$52 49 54 & 11.781 & $-$0.326 & $-$1.205 & $-$0.149 & $-$0.181 & $-$0.327 & 48 & 23 & 0.0023 & 0.0014 & 0.0026 & 0.0016 & 0.0017 & 0.0025 \\
G193 74                & 07 53 27 & $+$52 29 36 & 15.674 & $+$0.256 & $-$0.563 & $+$0.163 & $+$0.161 & $+$0.324 & 41 & 20 & 0.0055 & 0.0037 & 0.0039 & 0.0055 & 0.0064 & 0.0094 \\
BD+75$^{\circ}$325     & 08 10 49 & $+$74 57 58 &  9.548 & $-$0.334 & $-$1.212 & $-$0.150 & $-$0.187 & $-$0.336 & 37 & 16 & 0.0018 & 0.0010 & 0.0020 & 0.0008 & 0.0018 & 0.0018 \\
LDS 235B               & 08 47 32 & $-$18 59 36 & 15.682 & $-$0.118 & $-$0.957 & $-$0.100 & $-$0.120 & $-$0.219 & 18 &  7 & 0.0064 & 0.0057 & 0.0068 & 0.0091 & 0.0304 & 0.0335 \\
AGK+81$^{\circ}$266    & 09 21 19 & $+$81 43 29 & 11.936 & $-$0.340 & $-$1.204 & $-$0.154 & $-$0.191 & $-$0.345 & 39 & 17 & 0.0024 & 0.0013 & 0.0030 & 0.0013 & 0.0021 & 0.0019 \\
                       &          &             &        &          &          &          &          &          &    &    &        &        &        &        &        &        \\
F 34                   & 10 39 37 & $+$43 06 10 & 11.181 & $-$0.343 & $-$1.225 & $-$0.138 & $-$0.144 & $-$0.283 & 31 & 16 & 0.0025 & 0.0011 & 0.0041 & 0.0013 & 0.0018 & 0.0018 \\
GD 140                 & 11 37 06 & $+$29 47 59 & 12.492 & $-$0.086 & $-$0.936 & $-$0.106 & $-$0.114 & $-$0.222 & 40 & 21 & 0.0024 & 0.0013 & 0.0038 & 0.0013 & 0.0025 & 0.0028 \\
HZ 21                  & 12 13 56 & $+$32 56 31 & 14.688 & $-$0.327 & $-$1.236 & $-$0.149 & $-$0.201 & $-$0.350 & 40 & 19 & 0.0022 & 0.0016 & 0.0033 & 0.0022 & 0.0043 & 0.0049 \\
F 66                   & 12 37 24 & $+$25 04 00 & 10.509 & $-$0.289 & $-$1.103 & $-$0.133 & $-$0.166 & $-$0.300 & 37 & 19 & 0.0025 & 0.0012 & 0.0036 & 0.0008 & 0.0013 & 0.0015 \\
F 67                   & 12 41 52 & $+$17 31 20 & 11.822 & $-$0.343 & $-$1.218 & $-$0.147 & $-$0.190 & $-$0.337 & 36 & 19 & 0.0025 & 0.0012 & 0.0043 & 0.0010 & 0.0017 & 0.0018 \\
                       &          &             &        &          &          &          &          &          &    &    &        &        &        &        &        &        \\
G60 54                 & 13 00 10 & $+$03 28 56 & 15.808 & $+$0.644 & $-$0.096 & $+$0.379 & $+$0.385 & $+$0.764 & 36 & 17 & 0.0027 & 0.0040 & 0.0063 & 0.0027 & 0.0067 & 0.0060 \\
HZ 44                  & 13 23 35 & $+$36 08 00 & 11.673 & $-$0.291 & $-$1.196 & $-$0.141 & $-$0.181 & $-$0.322 & 40 & 21 & 0.0016 & 0.0011 & 0.0027 & 0.0009 & 0.0011 & 0.0014 \\
GRW+70$^{\circ}$5824   & 13 38 52 & $+$70 17 08 & 12.773 & $-$0.091 & $-$0.875 & $-$0.100 & $-$0.104 & $-$0.206 & 36 & 19 & 0.0027 & 0.0017 & 0.0022 & 0.0013 & 0.0017 & 0.0020 \\
BD+26$^{\circ}$2606    & 14 49 02 & $+$25 42 26 &  9.714 & $+$0.438 & $-$0.242 & $+$0.296 & $+$0.308 & $+$0.605 & 36 & 19 & 0.0025 & 0.0022 & 0.0030 & 0.0008 & 0.0037 & 0.0035 \\
GD 190                 & 15 44 19 & $+$18 06 49 & 14.677 & $-$0.121 & $-$1.019 & $-$0.090 & $-$0.079 & $-$0.172 & 36 & 21 & 0.0045 & 0.0022 & 0.0052 & 0.0022 & 0.0040 & 0.0040 \\
                       &          &             &        &          &          &          &          &          &    &    &        &        &        &        &        &        \\
BD+33$^{\circ}$2642    & 15 52 00 & $+$32 56 55 & 10.828 & $-$0.166 & $-$0.856 & $-$0.056 & $-$0.076 & $-$0.133 & 31 & 17 & 0.0020 & 0.0020 & 0.0043 & 0.0009 & 0.0009 & 0.0011 \\
G138 31                & 16 27 54 & $+$09 12 24 & 16.117 & $+$0.358 & $-$0.467 & $+$0.218 & $+$0.216 & $+$0.434 & 35 & 14 & 0.0061 & 0.0069 & 0.0057 & 0.0071 & 0.0098 & 0.0128 \\
G24 9                  & 20 13 56 & $+$06 42 55 & 15.751 & $+$0.425 & $-$0.443 & $+$0.275 & $+$0.223 & $+$0.503 & 34 & 19 & 0.0129 & 0.0122 & 0.0067 & 0.0089 & 0.0134 & 0.0163 \\
LDS 749B               & 21 32 16 & $+$00 15 14 & 14.674 & $-$0.040 & $-$0.917 & $-$0.001 & $+$0.001 & $-$0.002 & 44 & 20 & 0.0020 & 0.0018 & 0.0036 & 0.0027 & 0.0041 & 0.0053 \\
L930 80                & 21 47 36 & $-$07 44 07 & 14.804 & $-$0.084 & $-$0.968 & $-$0.036 & $-$0.045 & $-$0.085 & 41 & 23 & 0.0027 & 0.0027 & 0.0023 & 0.0020 & 0.0064 & 0.0070 \\
                       &          &             &        &          &          &          &          &          &    &    &        &        &        &        &        &        \\
BD+28$^{\circ}$4211    & 21 51 11 & $+$28 51 52 & 10.509 & $-$0.341 & $-$1.246 & $-$0.147 & $-$0.176 & $-$0.322 & 32 & 17 & 0.0027 & 0.0018 & 0.0039 & 0.0011 & 0.0012 & 0.0018 \\
BD+17$^{\circ}$4708    & 22 11 31 & $+$18 05 32 &  9.464 & $+$0.443 & $-$0.183 & $+$0.298 & $+$0.320 & $+$0.618 & 28 & 16 & 0.0026 & 0.0015 & 0.0021 & 0.0011 & 0.0009 & 0.0013 \\
NGC 7293               & 22 29 38 & $-$20 50 13 & 13.524 & $-$0.366 & $-$1.264 & $-$0.165 & $-$0.210 & $-$0.374 & 27 & 13 & 0.0021 & 0.0021 & 0.0033 & 0.0021 & 0.0040 & 0.0046 \\
F 110                  & 23 19 58 & $-$05 09 56 & 11.832 & $-$0.305 & $-$1.167 & $-$0.138 & $-$0.180 & $-$0.313 & 26 & 13 & 0.0018 & 0.0010 & 0.0033 & 0.0012 & 0.0022 & 0.0020 \\
LTT 9491               & 23 19 35 & $-$17 05 30 & 14.111 & $+$0.021 & $-$0.853 & $+$0.041 & $+$0.020 & $+$0.062 & 28 & 15 & 0.0028 & 0.0028 & 0.0030 & 0.0036 & 0.0070 & 0.0104 \\
                       &          &             &        &          &          &          &          &          &    &    &        &        &        &        &        &        \\
GD 248                 & 23 26 07 & $+$16 00 21 & 15.112 & $+$0.094 & $-$0.775 & $+$0.078 & $+$0.055 & $+$0.135 & 33 & 12 & 0.0028 & 0.0026 & 0.0050 & 0.0030 & 0.0061 & 0.0059 \\
\enddata
\label{tab:table4}
\end{deluxetable}

\newpage
\begin{deluxetable}{cccccccccc}
\tablecaption{Transmission characteristics of the $U$ filter in KPNO's $UBVRI$ filter set J}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablehead{\colhead{$\lambda$ }                  &
           \colhead{\% T}                        &
           \colhead{$\lambda$ }                  &
           \colhead{\% T}                        &
           \colhead{$\lambda$ }                  &
           \colhead{\% T}                        &
           \colhead{$\lambda$ }                  &
           \colhead{\% T}                        &
           \colhead{$\lambda$ }                  &
           \colhead{\% T}                        }
\startdata
3000 & 10.495 & 3260 & 58.085 & 3520 & 77.045 & 3780 & 69.440 & 4040 & 4.785 \\
3010 & 12.090 & 3270 & 59.380 & 3530 & 77.320 & 3790 & 67.845 & 4050 & 3.785 \\
3020 & 13.805 & 3280 & 60.665 & 3540 & 77.640 & 3800 & 66.085 & 4060 & 2.980 \\
3030 & 15.530 & 3290 & 61.890 & 3550 & 77.805 & 3810 & 64.185 & 4070 & 2.315 \\
3040 & 17.360 & 3300 & 63.010 & 3560 & 78.005 & 3820 & 62.125 & 4080 & 1.790 \\
3050 & 19.300 & 3310 & 64.110 & 3570 & 78.185 & 3830 & 59.920 & 4090 & 1.365 \\
3060 & 21.225 & 3320 & 65.060 & 3580 & 78.305 & 3840 & 57.460 & 4100 & 1.030 \\
3070 & 23.250 & 3330 & 66.060 & 3590 & 78.435 & 3850 & 54.860 & 4110 & 0.770 \\
3080 & 25.270 & 3340 & 67.025 & 3600 & 78.500 & 3860 & 52.220 & 4120 & 0.575 \\
3090 & 27.315 & 3350 & 67.915 & 3610 & 78.490 & 3870 & 49.295 & 4130 & 0.430 \\
3100 & 29.405 & 3360 & 68.710 & 3620 & 78.485 & 3880 & 46.240 & 4140 & 0.320 \\
3110 & 31.490 & 3370 & 69.445 & 3630 & 78.400 & 3890 & 43.075 & 4150 & 0.235 \\
3120 & 33.545 & 3380 & 70.175 & 3640 & 78.370 & 3900 & 39.745 & 4160 & 0.170 \\
3130 & 35.595 & 3390 & 70.880 & 3650 & 78.255 & 3910 & 36.420 & 4170 & 0.125 \\
3140 & 37.660 & 3400 & 71.465 & 3660 & 78.015 & 3920 & 33.115 & 4180 & 0.090 \\
3150 & 39.615 & 3410 & 72.125 & 3670 & 77.860 & 3930 & 29.835 & 4190 & 0.065 \\
3160 & 41.540 & 3420 & 72.770 & 3680 & 77.490 & 3940 & 26.605 & 4200 & 0.045 \\
3170 & 43.425 & 3430 & 73.290 & 3690 & 77.060 & 3950 & 23.480 & 4210 & 0.035 \\
3180 & 45.260 & 3440 & 73.860 & 3700 & 76.635 & 3960 & 20.575 & 4220 & 0.025 \\
3190 & 47.085 & 3450 & 74.370 & 3710 & 76.175 & 3970 & 17.820 & 4230 & 0.015 \\
3200 & 48.885 & 3460 & 74.805 & 3720 & 75.570 & 3980 & 15.260 & 4240 & 0.015 \\
3210 & 50.630 & 3470 & 75.210 & 3730 & 74.790 & 3990 & 12.935 & 4250 & 0.010 \\
3220 & 52.190 & 3480 & 75.610 & 3740 & 73.865 & 4000 & 10.805 &      &       \\
3230 & 53.770 & 3490 & 76.015 & 3750 & 72.980 & 4010 &  8.950 &      &       \\
3240 & 55.265 & 3500 & 76.395 & 3760 & 71.880 & 4020 &  7.345 &      &       \\
3250 & 56.675 & 3510 & 76.720 & 3770 & 70.800 & 4030 &  5.960 &      &       \\
\enddata
\label{tab:table5}
\end{deluxetable}

\newpage
\begin{deluxetable}{ccccccccccc}
\tablecaption{Transmission characteristics of the $B$ filter in KPNO's $UBVRI$ filter set J}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablehead{\colhead{$\lambda$ }                  &
           \colhead{\% T}                        &
           \colhead{$\lambda$ }                  &
           \colhead{\% T}                        &
           \colhead{$\lambda$ }                  &
           \colhead{\% T}                        &
           \colhead{$\lambda$ }                  &
           \colhead{\% T}                        &
           \colhead{$\lambda$ }                  &
           \colhead{\% T}                        }
\startdata
3520 &  0.000 & 4100 & 51.560 & 4680 & 49.205 & 5260 & 1.830 & 5840 & 0.100 \\
3530 &  0.010 & 4110 & 52.030 & 4690 & 48.175 & 5270 & 1.655 & 5850 & 0.085 \\
3540 &  0.030 & 4120 & 52.505 & 4700 & 47.140 & 5280 & 1.495 & 5860 & 0.070 \\
3550 &  0.065 & 4130 & 52.930 & 4710 & 46.030 & 5290 & 1.360 & 5870 & 0.055 \\
3560 &  0.125 & 4140 & 53.380 & 4720 & 44.925 & 5300 & 1.245 & 5880 & 0.050 \\
3570 &  0.220 & 4150 & 53.760 & 4730 & 43.765 & 5310 & 1.140 & 5890 & 0.040 \\
3580 &  0.360 & 4160 & 54.150 & 4740 & 42.575 & 5320 & 1.055 & 5900 & 0.035 \\
3590 &  0.565 & 4170 & 54.580 & 4750 & 41.390 & 5330 & 0.980 & 5910 & 0.030 \\
3600 &  0.850 & 4180 & 54.965 & 4760 & 40.185 & 5340 & 0.925 & 5920 & 0.035 \\
3610 &  1.230 & 4190 & 55.315 & 4770 & 38.965 & 5350 & 0.875 & 5930 & 0.030 \\
3620 &  1.700 & 4200 & 55.665 & 4780 & 37.780 & 5360 & 0.830 & 5940 & 0.030 \\
3630 &  2.270 & 4210 & 55.965 & 4790 & 36.520 & 5370 & 0.805 & 5950 & 0.025 \\
3640 &  2.950 & 4220 & 56.330 & 4800 & 35.235 & 5380 & 0.775 & 5960 & 0.025 \\
3650 &  3.745 & 4230 & 56.525 & 4810 & 33.935 & 5390 & 0.760 & 5970 & 0.030 \\
3660 &  4.650 & 4240 & 56.810 & 4820 & 32.620 & 5400 & 0.745 & 5980 & 0.030 \\
3670 &  5.645 & 4250 & 56.985 & 4830 & 31.300 & 5410 & 0.740 & 5990 & 0.030 \\
3680 &  6.720 & 4260 & 57.200 & 4840 & 30.015 & 5420 & 0.740 & 6000 & 0.030 \\
3690 &  7.900 & 4270 & 57.370 & 4850 & 28.710 & 5430 & 0.745 & 6010 & 0.030 \\
3700 &  9.165 & 4280 & 57.595 & 4860 & 27.490 & 5440 & 0.760 & 6020 & 0.030 \\
3710 & 10.475 & 4290 & 57.730 & 4870 & 26.305 & 5450 & 0.775 & 6030 & 0.030 \\
3720 & 11.820 & 4300 & 57.885 & 4880 & 25.110 & 5460 & 0.810 & 6040 & 0.030 \\
3730 & 13.255 & 4310 & 58.005 & 4890 & 23.995 & 5470 & 0.845 & 6050 & 0.030 \\
3740 & 14.635 & 4320 & 58.175 & 4900 & 22.875 & 5480 & 0.890 & 6060 & 0.030 \\
3750 & 16.120 & 4330 & 58.255 & 4910 & 21.845 & 5490 & 0.940 & 6070 & 0.030 \\
3760 & 17.535 & 4340 & 58.335 & 4920 & 20.835 & 5500 & 1.000 & 6080 & 0.030 \\
3770 & 18.990 & 4350 & 58.435 & 4930 & 19.890 & 5510 & 1.065 & 6090 & 0.030 \\
3780 & 20.410 & 4360 & 58.470 & 4940 & 19.020 & 5520 & 1.140 & 6100 & 0.030 \\
3790 & 21.905 & 4370 & 58.530 & 4950 & 18.195 & 5530 & 1.220 & 6110 & 0.025 \\
3800 & 23.375 & 4380 & 58.610 & 4960 & 17.440 & 5540 & 1.290 & 6120 & 0.025 \\
3810 & 24.805 & 4390 & 58.630 & 4970 & 16.735 & 5550 & 1.360 & 6130 & 0.025 \\
3820 & 26.170 & 4400 & 58.655 & 4980 & 16.040 & 5560 & 1.420 & 6140 & 0.025 \\
3830 & 27.520 & 4410 & 58.700 & 4990 & 15.370 & 5570 & 1.475 & 6150 & 0.025 \\
3840 & 28.865 & 4420 & 58.700 & 5000 & 14.680 & 5580 & 1.515 & 6160 & 0.020 \\
3850 & 30.180 & 4430 & 58.655 & 5010 & 13.970 & 5590 & 1.540 & 6170 & 0.020 \\
3860 & 31.440 & 4440 & 58.655 & 5020 & 13.230 & 5600 & 1.550 & 6180 & 0.020 \\
3870 & 32.690 & 4450 & 58.545 & 5030 & 12.460 & 5610 & 1.540 & 6190 & 0.020 \\
3880 & 33.885 & 4460 & 58.390 & 5040 & 11.670 & 5620 & 1.520 & 6200 & 0.015 \\
3890 & 35.025 & 4470 & 58.295 & 5050 & 10.890 & 5630 & 1.490 & 6210 & 0.015 \\
3900 & 36.180 & 4480 & 58.075 & 5060 & 10.130 & 5640 & 1.445 & 6220 & 0.015 \\
3910 & 37.340 & 4490 & 57.875 & 5070 &  9.415 & 5650 & 1.390 & 6230 & 0.015 \\
3920 & 38.325 & 4500 & 57.725 & 5080 &  8.745 & 5660 & 1.320 & 6240 & 0.015 \\
3930 & 39.345 & 4510 & 57.495 & 5090 &  8.120 & 5670 & 1.245 & 6250 & 0.015 \\
3940 & 40.320 & 4520 & 57.320 & 5100 &  7.560 & 5680 & 1.160 & 6260 & 0.015 \\
3950 & 41.295 & 4530 & 57.120 & 5110 &  7.020 & 5690 & 1.070 & 6270 & 0.010 \\
3960 & 42.180 & 4540 & 56.880 & 5120 &  6.535 & 5700 & 0.980 & 6280 & 0.010 \\
3970 & 43.045 & 4550 & 56.650 & 5130 &  6.080 & 5710 & 0.885 & 6290 & 0.010 \\
3980 & 43.880 & 4560 & 56.380 & 5140 &  5.645 & 5720 & 0.790 & 6300 & 0.005 \\
3990 & 44.650 & 4570 & 56.040 & 5150 &  5.220 & 5730 & 0.705 & 6310 & 0.010 \\
4000 & 45.420 & 4580 & 55.655 & 5160 &  4.810 & 5740 & 0.610 & 6320 & 0.005 \\
4010 & 46.160 & 4590 & 55.275 & 5170 &  4.425 & 5750 & 0.530 & 6330 & 0.005 \\
4020 & 46.805 & 4600 & 54.840 & 5180 &  4.050 & 5760 & 0.455 & 6340 & 0.005 \\
4030 & 47.515 & 4610 & 54.350 & 5190 &  3.705 & 5770 & 0.385 & 6350 & 0.005 \\
4040 & 48.140 & 4620 & 53.790 & 5200 &  3.365 & 5780 & 0.325 & 6360 & 0.005 \\
4050 & 48.785 & 4630 & 53.220 & 5210 &  3.050 & 5790 & 0.275 & 6370 & 0.000 \\
4060 & 49.375 & 4640 & 52.565 & 5220 &  2.760 & 5800 & 0.230 & 6380 & 0.000 \\
4070 & 49.980 & 4650 & 51.830 & 5230 &  2.495 & 5810 & 0.185 & 6390 & 0.000 \\
4080 & 50.505 & 4660 & 51.025 & 5240 &  2.245 & 5820 & 0.150 & 6400 & 0.000 \\
4090 & 51.035 & 4670 & 50.135 & 5250 &  2.030 & 5830 & 0.125 &      &       \\
\enddata
\label{tab:table6}
\end{deluxetable}

\newpage
\begin{deluxetable}{ccccccccccc}
\tablecaption{Transmission characteristics of the $V$ filter in KPNO's $UBVRI$ filter set J}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablehead{\colhead{$\lambda$ }                  &
           \colhead{\% T}                        &
           \colhead{$\lambda$ }                  &
           \colhead{\% T}                        &
           \colhead{$\lambda$ }                  &
           \colhead{\% T}                        &
           \colhead{$\lambda$ }                  &
           \colhead{\% T}                        &
           \colhead{$\lambda$ }                  &
           \colhead{\% T}                        }
\startdata
4500 &  0.025 & 5100 & 76.505 & 5700 & 66.865 & 6300 & 19.130 & 6900 & 1.310 \\
4510 &  0.030 & 5110 & 77.025 & 5710 & 66.260 & 6310 & 18.525 & 6910 & 1.230 \\
4520 &  0.035 & 5120 & 77.525 & 5720 & 65.565 & 6320 & 17.920 & 6920 & 1.165 \\
4530 &  0.040 & 5130 & 77.950 & 5730 & 64.870 & 6330 & 17.320 & 6930 & 1.100 \\
4540 &  0.045 & 5140 & 78.375 & 5740 & 64.170 & 6340 & 16.735 & 6940 & 1.045 \\
4550 &  0.050 & 5150 & 78.755 & 5750 & 63.430 & 6350 & 16.145 & 6950 & 0.975 \\
4560 &  0.060 & 5160 & 78.990 & 5760 & 62.750 & 6360 & 15.590 & 6960 & 0.930 \\
4570 &  0.065 & 5170 & 79.315 & 5770 & 61.980 & 6370 & 15.045 & 6970 & 0.880 \\
4580 &  0.070 & 5180 & 79.560 & 5780 & 61.280 & 6380 & 14.505 & 6980 & 0.835 \\
4590 &  0.080 & 5190 & 79.790 & 5790 & 60.470 & 6390 & 13.985 & 6990 & 0.785 \\
4600 &  0.090 & 5200 & 79.970 & 5800 & 59.725 & 6400 & 13.490 & 7000 & 0.740 \\
4610 &  0.105 & 5210 & 80.115 & 5810 & 58.925 & 6410 & 13.000 & 7010 & 0.695 \\
4620 &  0.115 & 5220 & 80.275 & 5820 & 58.185 & 6420 & 12.520 & 7020 & 0.650 \\
4630 &  0.130 & 5230 & 80.395 & 5830 & 57.350 & 6430 & 12.045 & 7030 & 0.620 \\
4640 &  0.150 & 5240 & 80.505 & 5840 & 56.505 & 6440 & 11.585 & 7040 & 0.585 \\
4650 &  0.180 & 5250 & 80.555 & 5850 & 55.690 & 6450 & 11.150 & 7050 & 0.550 \\
4660 &  0.215 & 5260 & 80.595 & 5860 & 54.835 & 6460 & 10.740 & 7060 & 0.520 \\
4670 &  0.260 & 5270 & 80.625 & 5870 & 54.045 & 6470 & 10.315 & 7070 & 0.490 \\
4680 &  0.330 & 5280 & 80.635 & 5880 & 53.225 & 6480 &  9.900 & 7080 & 0.455 \\
4690 &  0.420 & 5290 & 80.625 & 5890 & 52.365 & 6490 &  9.510 & 7090 & 0.435 \\
4700 &  0.540 & 5300 & 80.565 & 5900 & 51.460 & 6500 &  9.125 & 7100 & 0.410 \\
4710 &  0.700 & 5310 & 80.525 & 5910 & 50.635 & 6510 &  8.760 & 7110 & 0.390 \\
4720 &  0.930 & 5320 & 80.485 & 5920 & 49.760 & 6520 &  8.405 & 7120 & 0.360 \\
4730 &  1.235 & 5330 & 80.395 & 5930 & 48.880 & 6530 &  8.045 & 7130 & 0.345 \\
4740 &  1.645 & 5340 & 80.350 & 5940 & 47.990 & 6540 &  7.705 & 7140 & 0.325 \\
4750 &  2.190 & 5350 & 80.200 & 5950 & 47.165 & 6550 &  7.390 & 7150 & 0.295 \\
4760 &  2.900 & 5360 & 80.075 & 5960 & 46.260 & 6560 &  7.095 & 7160 & 0.280 \\
4770 &  3.820 & 5370 & 79.980 & 5970 & 45.355 & 6570 &  6.770 & 7170 & 0.270 \\
4780 &  4.975 & 5380 & 79.835 & 5980 & 44.495 & 6580 &  6.490 & 7180 & 0.250 \\
4790 &  6.400 & 5390 & 79.670 & 5990 & 43.620 & 6590 &  6.210 & 7190 & 0.240 \\
4800 &  8.120 & 5400 & 79.465 & 6000 & 42.725 & 6600 &  5.940 & 7200 & 0.220 \\
4810 & 10.190 & 5410 & 79.270 & 6010 & 41.870 & 6610 &  5.660 & 7210 & 0.210 \\
4820 & 12.595 & 5420 & 79.105 & 6020 & 40.985 & 6620 &  5.420 & 7220 & 0.195 \\
4830 & 15.300 & 5430 & 78.850 & 6030 & 40.105 & 6630 &  5.165 & 7230 & 0.180 \\
4840 & 18.310 & 5440 & 78.610 & 6040 & 39.205 & 6640 &  4.935 & 7240 & 0.175 \\
4850 & 21.550 & 5450 & 78.335 & 6050 & 38.360 & 6650 &  4.720 & 7250 & 0.160 \\
4860 & 25.000 & 5460 & 78.150 & 6060 & 37.485 & 6660 &  4.490 & 7260 & 0.155 \\
4870 & 28.500 & 5470 & 77.820 & 6070 & 36.645 & 6670 &  4.290 & 7270 & 0.145 \\
4880 & 32.140 & 5480 & 77.495 & 6080 & 35.755 & 6680 &  4.095 & 7280 & 0.135 \\
4890 & 35.775 & 5490 & 77.180 & 6090 & 34.945 & 6690 &  3.915 & 7290 & 0.125 \\
4900 & 39.375 & 5500 & 76.905 & 6100 & 34.070 & 6700 &  3.705 & 7300 & 0.120 \\
4910 & 42.895 & 5510 & 76.520 & 6110 & 33.220 & 6710 &  3.535 & 7310 & 0.115 \\
4920 & 46.245 & 5520 & 76.180 & 6120 & 32.415 & 6720 &  3.365 & 7320 & 0.105 \\
4930 & 49.445 & 5530 & 75.725 & 6130 & 31.555 & 6730 &  3.190 & 7330 & 0.100 \\
4940 & 52.435 & 5540 & 75.330 & 6140 & 30.730 & 6740 &  3.050 & 7340 & 0.090 \\
4950 & 55.215 & 5550 & 74.995 & 6150 & 29.930 & 6750 &  2.895 & 7350 & 0.085 \\
4960 & 57.735 & 5560 & 74.535 & 6160 & 29.150 & 6760 &  2.750 & 7360 & 0.080 \\
4970 & 60.060 & 5570 & 74.100 & 6170 & 28.370 & 6770 &  2.610 & 7370 & 0.080 \\
4980 & 62.215 & 5580 & 73.605 & 6180 & 27.595 & 6780 &  2.480 & 7380 & 0.070 \\
4990 & 64.160 & 5590 & 73.135 & 6190 & 26.845 & 6790 &  2.355 & 7390 & 0.070 \\
5000 & 65.935 & 5600 & 72.620 & 6200 & 26.085 & 6800 &  2.245 & 7400 & 0.060 \\
5010 & 67.565 & 5610 & 72.165 & 6210 & 25.315 & 6810 &  2.120 & 7410 & 0.055 \\
5020 & 69.055 & 5620 & 71.620 & 6220 & 24.590 & 6820 &  2.010 & 7420 & 0.055 \\
5030 & 70.320 & 5630 & 71.100 & 6230 & 23.850 & 6830 &  1.910 & 7430 & 0.050 \\
5040 & 71.510 & 5640 & 70.530 & 6240 & 23.155 & 6840 &  1.805 & 7440 & 0.050 \\
5050 & 72.590 & 5650 & 69.925 & 6250 & 22.440 & 6850 &  1.715 & 7450 & 0.045 \\
5060 & 73.535 & 5660 & 69.430 & 6260 & 21.755 & 6860 &  1.625 & 7460 & 0.045 \\
5070 & 74.415 & 5670 & 68.775 & 6270 & 21.095 & 6870 &  1.540 & 7470 & 0.040 \\
5080 & 75.170 & 5680 & 68.180 & 6280 & 20.425 & 6880 &  1.460 &      &       \\
5090 & 75.840 & 5690 & 67.485 & 6290 & 19.775 & 6890 &  1.380 &      &       \\
\enddata
\label{tab:table7}
\end{deluxetable}

\newpage
\begin{deluxetable}{ccccccccccc}
\tablecaption{Transmission characteristics of the $R$ filter in KPNO's $UBVRI$ filter set J}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablehead{\colhead{$\lambda$ }                  &
           \colhead{\% T}                        &
           \colhead{$\lambda$ }                  &
           \colhead{\% T}                        &
           \colhead{$\lambda$ }                  &
           \colhead{\% T}                        &
           \colhead{$\lambda$ }                  &
           \colhead{\% T}                        &
           \colhead{$\lambda$ }                  &
           \colhead{\% T}                        }
\startdata
5470 &  0.000 & 6440 & 71.125 & 7410 & 32.765 & 8380 & 5.770 & 9350 & 0.640 \\
5480 &  0.005 & 6450 & 70.895 & 7420 & 32.310 & 8390 & 5.690 & 9360 & 0.610 \\
5490 &  0.015 & 6460 & 70.550 & 7430 & 31.880 & 8400 & 5.525 & 9370 & 0.590 \\
5500 &  0.030 & 6470 & 70.310 & 7440 & 31.500 & 8410 & 5.455 & 9380 & 0.580 \\
5510 &  0.065 & 6480 & 69.935 & 7450 & 31.035 & 8420 & 5.300 & 9390 & 0.600 \\
5520 &  0.130 & 6490 & 69.650 & 7460 & 30.690 & 8430 & 5.195 & 9400 & 0.545 \\
5530 &  0.250 & 6500 & 69.465 & 7470 & 30.270 & 8440 & 5.085 & 9410 & 0.530 \\
5540 &  0.450 & 6510 & 69.115 & 7480 & 29.920 & 8450 & 4.940 & 9420 & 0.545 \\
5550 &  0.795 & 6520 & 68.790 & 7490 & 29.540 & 8460 & 4.815 & 9430 & 0.475 \\
5560 &  1.340 & 6530 & 68.485 & 7500 & 29.095 & 8470 & 4.760 & 9440 & 0.495 \\
5570 &  2.155 & 6540 & 68.145 & 7510 & 28.645 & 8480 & 4.675 & 9450 & 0.475 \\
5580 &  3.335 & 6550 & 67.815 & 7520 & 28.295 & 8490 & 4.565 & 9460 & 0.460 \\
5590 &  4.960 & 6560 & 67.555 & 7530 & 27.940 & 8500 & 4.455 & 9470 & 0.455 \\
5600 &  7.100 & 6570 & 67.190 & 7540 & 27.510 & 8510 & 4.380 & 9480 & 0.500 \\
5610 &  9.740 & 6580 & 66.880 & 7550 & 27.125 & 8520 & 4.300 & 9490 & 0.440 \\
5620 & 12.870 & 6590 & 66.620 & 7560 & 26.750 & 8530 & 4.180 & 9500 & 0.405 \\
5630 & 16.470 & 6600 & 66.230 & 7570 & 26.350 & 8540 & 4.050 & 9510 & 0.480 \\
5640 & 20.380 & 6610 & 65.895 & 7580 & 25.995 & 8550 & 3.945 & 9520 & 0.415 \\
5650 & 24.555 & 6620 & 65.595 & 7590 & 25.665 & 8560 & 3.920 & 9530 & 0.405 \\
5660 & 28.910 & 6630 & 65.255 & 7600 & 25.250 & 8570 & 3.755 & 9540 & 0.405 \\
5670 & 33.210 & 6640 & 64.905 & 7610 & 24.950 & 8580 & 3.725 & 9550 & 0.380 \\
5680 & 37.530 & 6650 & 64.565 & 7620 & 24.500 & 8590 & 3.550 & 9560 & 0.375 \\
5690 & 41.675 & 6660 & 64.220 & 7630 & 24.110 & 8600 & 3.560 & 9570 & 0.385 \\
5700 & 45.520 & 6670 & 63.860 & 7640 & 23.735 & 8610 & 3.610 & 9580 & 0.370 \\
5710 & 49.305 & 6680 & 63.565 & 7650 & 23.445 & 8620 & 3.515 & 9590 & 0.330 \\
5720 & 52.730 & 6690 & 63.230 & 7660 & 23.005 & 8630 & 3.435 & 9600 & 0.335 \\
5730 & 55.855 & 6700 & 62.880 & 7670 & 22.675 & 8640 & 3.420 & 9610 & 0.325 \\
5740 & 58.705 & 6710 & 62.585 & 7680 & 22.360 & 8650 & 3.345 & 9620 & 0.380 \\
5750 & 61.245 & 6720 & 62.120 & 7690 & 22.010 & 8660 & 3.215 & 9630 & 0.275 \\
5760 & 63.540 & 6730 & 61.755 & 7700 & 21.620 & 8670 & 3.105 & 9640 & 0.350 \\
5770 & 65.590 & 6740 & 61.445 & 7710 & 21.320 & 8680 & 3.080 & 9650 & 0.310 \\
5780 & 67.455 & 6750 & 60.990 & 7720 & 21.000 & 8690 & 3.040 & 9660 & 0.290 \\
5790 & 69.010 & 6760 & 60.650 & 7730 & 20.645 & 8700 & 2.940 & 9670 & 0.295 \\
5800 & 70.365 & 6770 & 60.285 & 7740 & 20.250 & 8710 & 2.875 & 9680 & 0.305 \\
5810 & 71.680 & 6780 & 59.860 & 7750 & 19.960 & 8720 & 2.750 & 9690 & 0.260 \\
5820 & 72.800 & 6790 & 59.455 & 7760 & 19.610 & 8730 & 2.740 & 9700 & 0.300 \\
5830 & 73.760 & 6800 & 59.090 & 7770 & 19.280 & 8740 & 2.675 & 9710 & 0.280 \\
5840 & 74.550 & 6810 & 58.645 & 7780 & 18.990 & 8750 & 2.575 & 9720 & 0.265 \\
5850 & 75.365 & 6820 & 58.210 & 7790 & 18.645 & 8760 & 2.550 & 9730 & 0.225 \\
5860 & 75.935 & 6830 & 57.810 & 7800 & 18.360 & 8770 & 2.485 & 9740 & 0.250 \\
5870 & 76.505 & 6840 & 57.385 & 7810 & 18.080 & 8780 & 2.410 & 9750 & 0.270 \\
5880 & 77.005 & 6850 & 57.015 & 7820 & 17.720 & 8790 & 2.375 & 9760 & 0.210 \\
5890 & 77.380 & 6860 & 56.550 & 7830 & 17.440 & 8800 & 2.320 & 9770 & 0.230 \\
5900 & 77.750 & 6870 & 56.100 & 7840 & 17.140 & 8810 & 2.240 & 9780 & 0.200 \\
5910 & 78.050 & 6880 & 55.755 & 7850 & 16.840 & 8820 & 2.200 & 9790 & 0.240 \\
5920 & 78.290 & 6890 & 55.285 & 7860 & 16.505 & 8830 & 2.135 & 9800 & 0.240 \\
5930 & 78.465 & 6900 & 54.880 & 7870 & 16.250 & 8840 & 2.100 & 9810 & 0.165 \\
5940 & 78.665 & 6910 & 54.420 & 7880 & 15.995 & 8850 & 2.030 & 9820 & 0.190 \\
5950 & 78.815 & 6920 & 54.015 & 7890 & 15.630 & 8860 & 2.010 & 9830 & 0.245 \\
5960 & 78.990 & 6930 & 53.525 & 7900 & 15.330 & 8870 & 1.975 & 9840 & 0.220 \\
5970 & 78.995 & 6940 & 53.125 & 7910 & 15.095 & 8880 & 1.910 & 9850 & 0.175 \\
5980 & 79.070 & 6950 & 52.640 & 7920 & 14.855 & 8890 & 1.870 & 9860 & 0.190 \\
5990 & 79.120 & 6960 & 52.200 & 7930 & 14.565 & 8900 & 1.830 & 9870 & 0.170 \\
6000 & 79.110 & 6970 & 51.765 & 7940 & 14.270 & 8910 & 1.795 & 9880 & 0.190 \\
6010 & 79.110 & 6980 & 51.295 & 7950 & 14.035 & 8920 & 1.755 & 9890 & 0.170 \\
6020 & 79.175 & 6990 & 50.940 & 7960 & 13.840 & 8930 & 1.725 & 9900 & 0.150 \\
6030 & 79.105 & 7000 & 50.470 & 7970 & 13.605 & 8940 & 1.645 & 9910 & 0.205 \\
6040 & 79.045 & 7010 & 50.055 & 7980 & 13.250 & 8950 & 1.635 & 9920 & 0.185 \\
6050 & 79.000 & 7020 & 49.560 & 7990 & 13.020 & 8960 & 1.590 & 9930 & 0.150 \\
6060 & 78.910 & 7030 & 49.210 & 8000 & 12.780 & 8970 & 1.535 & 9940 & 0.130 \\
6070 & 78.875 & 7040 & 48.700 & 8010 & 12.535 & 8980 & 1.520 & 9950 & 0.185 \\
6080 & 78.700 & 7050 & 48.225 & 8020 & 12.345 & 8990 & 1.500 & 9960 & 0.135 \\
6090 & 78.720 & 7060 & 47.795 & 8030 & 12.060 & 9000 & 1.450 & 9970 & 0.210 \\
6100 & 78.540 & 7070 & 47.345 & 8040 & 11.815 & 9010 & 1.410 & 9980 & 0.165 \\
6110 & 78.420 & 7080 & 46.870 & 8050 & 11.545 & 9020 & 1.335 & 9990 & 0.160 \\
6120 & 78.365 & 7090 & 46.445 & 8060 & 11.355 & 9030 & 1.335 & 10000 & 0.145 \\
6130 & 78.140 & 7100 & 46.030 & 8070 & 11.170 & 9040 & 1.305 & 10010 & 0.130 \\
6140 & 77.995 & 7110 & 45.605 & 8080 & 10.970 & 9050 & 1.325 & 10020 & 0.115 \\
6150 & 77.810 & 7120 & 45.165 & 8090 & 10.720 & 9060 & 1.270 & 10030 & 0.150 \\
6160 & 77.670 & 7130 & 44.730 & 8100 & 10.515 & 9070 & 1.165 & 10040 & 0.100 \\
6170 & 77.485 & 7140 & 44.280 & 8110 & 10.245 & 9080 & 1.190 & 10050 & 0.125 \\
6180 & 77.310 & 7150 & 43.865 & 8120 & 10.085 & 9090 & 1.145 & 10060 & 0.085 \\
6190 & 77.155 & 7160 & 43.400 & 8130 &  9.890 & 9100 & 1.115 & 10070 & 0.115 \\
6200 & 76.995 & 7170 & 42.975 & 8140 &  9.690 & 9110 & 1.120 & 10080 & 0.120 \\
6210 & 76.835 & 7180 & 42.520 & 8150 &  9.485 & 9120 & 1.100 & 10090 & 0.090 \\
6220 & 76.560 & 7190 & 42.100 & 8160 &  9.305 & 9130 & 1.070 & 10100 & 0.090 \\
6230 & 76.325 & 7200 & 41.675 & 8170 &  9.115 & 9140 & 1.000 & 10110 & 0.145 \\
6240 & 76.160 & 7210 & 41.230 & 8180 &  8.925 & 9150 & 1.020 & 10120 & 0.025 \\
6250 & 75.925 & 7220 & 40.855 & 8190 &  8.690 & 9160 & 0.955 & 10130 & 0.065 \\
6260 & 75.695 & 7230 & 40.295 & 8200 &  8.595 & 9170 & 0.950 & 10140 & 0.090 \\
6270 & 75.460 & 7240 & 39.890 & 8210 &  8.390 & 9180 & 0.920 & 10150 & 0.165 \\
6280 & 75.275 & 7250 & 39.490 & 8220 &  8.190 & 9190 & 0.895 & 10160 & 0.120 \\
6290 & 74.990 & 7260 & 39.095 & 8230 &  8.040 & 9200 & 0.890 & 10170 & 0.065 \\
6300 & 74.770 & 7270 & 38.600 & 8240 &  7.865 & 9210 & 0.890 & 10180 & 0.110 \\
6310 & 74.540 & 7280 & 38.150 & 8250 &  7.755 & 9220 & 0.865 & 10190 & 0.100 \\
6320 & 74.340 & 7290 & 37.810 & 8260 &  7.515 & 9230 & 0.805 & 10200 & 0.100 \\
6330 & 74.090 & 7300 & 37.330 & 8270 &  7.345 & 9240 & 0.770 & 10210 & 0.090 \\
6340 & 73.845 & 7310 & 36.920 & 8280 &  7.185 & 9250 & 0.815 & 10220 & 0.085 \\
6350 & 73.545 & 7320 & 36.500 & 8290 &  7.100 & 9260 & 0.775 & 10230 & 0.120 \\
6360 & 73.310 & 7330 & 36.070 & 8300 &  6.935 & 9270 & 0.705 & 10240 & 0.110 \\
6370 & 73.090 & 7340 & 35.640 & 8310 &  6.755 & 9280 & 0.695 & 10250 & 0.085 \\
6380 & 72.805 & 7350 & 35.205 & 8320 &  6.655 & 9290 & 0.730 & 10260 & 0.055 \\
6390 & 72.510 & 7360 & 34.770 & 8330 &  6.455 & 9300 & 0.695 & 10270 & 0.095 \\
6400 & 72.330 & 7370 & 34.425 & 8340 &  6.330 & 9310 & 0.710 & 10280 & 0.070 \\
6410 & 71.970 & 7380 & 34.010 & 8350 &  6.195 & 9320 & 0.695 & 10290 & 0.105 \\
6420 & 71.660 & 7390 & 33.565 & 8360 &  6.090 & 9330 & 0.665 & 10300 & 0.090 \\
6430 & 71.480 & 7400 & 33.170 & 8370 &  5.950 & 9340 & 0.640 & 10310 & 0.105 \\
\enddata
\label{tab:table8}
\end{deluxetable}

\newpage
\begin{deluxetable}{ccccccccccc}
\tablecaption{Transmission characteristics of the $I$ filter in KPNO's $UBVRI$ filter set J}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablehead{\colhead{$\lambda$ }                  &
           \colhead{\% T}                        &
           \colhead{$\lambda$ }                  &
           \colhead{\% T}                        &
           \colhead{$\lambda$ }                  &
           \colhead{\% T}                        &
           \colhead{$\lambda$ }                  &
           \colhead{\% T}                        &
           \colhead{$\lambda$ }                  &
           \colhead{\% T}                        }
\startdata
6860 & 0.000 & 7890 & 89.435 & 8920 & 86.015 & 9950 & 71.760 & 10980 & 31.660 \\
6870 & 0.000 & 7900 & 89.440 & 8930 & 85.950 & 9960 & 71.535 & 10990 & 31.250 \\
6880 & 0.010 & 7910 & 89.335 & 8940 & 85.910 & 9970 & 71.315 & 11000 & 30.810 \\
6890 & 0.020 & 7920 & 89.545 & 8950 & 85.885 & 9980 & 71.005 & 11010 & 30.370 \\
6900 & 0.035 & 7930 & 89.695 & 8960 & 85.780 & 9990 & 70.755 & 11020 & 29.885 \\
6910 & 0.060 & 7940 & 89.655 & 8970 & 85.710 & 10000 & 70.460 & 11030 & 29.525 \\
6920 & 0.105 & 7950 & 89.215 & 8980 & 85.610 & 10010 & 70.210 & 11040 & 29.030 \\
6930 & 0.165 & 7960 & 89.625 & 8990 & 85.535 & 10020 & 69.940 & 11050 & 28.610 \\
6940 & 0.255 & 7970 & 89.630 & 9000 & 85.415 & 10030 & 69.735 & 11060 & 28.185 \\
6950 & 0.385 & 7980 & 89.480 & 9010 & 85.335 & 10040 & 69.405 & 11070 & 27.760 \\
6960 & 0.565 & 7990 & 89.275 & 9020 & 85.255 & 10050 & 69.155 & 11080 & 27.285 \\
6970 & 0.810 & 8000 & 89.360 & 9030 & 85.090 & 10060 & 68.855 & 11090 & 26.855 \\
6980 & 1.130 & 8010 & 89.595 & 9040 & 85.060 & 10070 & 68.630 & 11100 & 26.480 \\
6990 & 1.535 & 8020 & 89.585 & 9050 & 84.940 & 10080 & 68.280 & 11110 & 26.060 \\
7000 & 2.065 & 8030 & 89.370 & 9060 & 84.930 & 10090 & 68.015 & 11120 & 25.620 \\
7010 & 2.705 & 8040 & 89.580 & 9070 & 84.835 & 10100 & 67.770 & 11130 & 25.180 \\
7020 & 3.495 & 8050 & 89.115 & 9080 & 84.735 & 10110 & 67.465 & 11140 & 24.735 \\
7030 & 4.435 & 8060 & 89.195 & 9090 & 84.610 & 10120 & 67.110 & 11150 & 24.330 \\
7040 & 5.530 & 8070 & 89.535 & 9100 & 84.525 & 10130 & 66.835 & 11160 & 23.985 \\
7050 & 6.810 & 8080 & 89.465 & 9110 & 84.435 & 10140 & 66.505 & 11170 & 23.600 \\
7060 & 8.220 & 8090 & 89.235 & 9120 & 84.375 & 10150 & 66.235 & 11180 & 23.165 \\
7070 & 9.820 & 8100 & 89.235 & 9130 & 84.330 & 10160 & 65.895 & 11190 & 22.795 \\
7080 & 11.540 & 8110 & 89.190 & 9140 & 84.250 & 10170 & 65.640 & 11200 & 22.420 \\
7090 & 13.390 & 8120 & 89.010 & 9150 & 84.165 & 10180 & 65.270 & 11210 & 21.990 \\
7100 & 15.455 & 8130 & 89.275 & 9160 & 84.090 & 10190 & 64.920 & 11220 & 21.595 \\
7110 & 17.620 & 8140 & 88.995 & 9170 & 83.960 & 10200 & 64.595 & 11230 & 21.240 \\
7120 & 19.895 & 8150 & 89.235 & 9180 & 83.860 & 10210 & 64.290 & 11240 & 20.940 \\
7130 & 22.255 & 8160 & 89.150 & 9190 & 83.770 & 10220 & 63.985 & 11250 & 20.510 \\
7140 & 24.755 & 8170 & 89.170 & 9200 & 83.675 & 10230 & 63.660 & 11260 & 20.170 \\
7150 & 27.250 & 8180 & 89.105 & 9210 & 83.600 & 10240 & 63.295 & 11270 & 19.740 \\
7160 & 29.750 & 8190 & 88.870 & 9220 & 83.425 & 10250 & 62.920 & 11280 & 19.435 \\
7170 & 32.365 & 8200 & 88.795 & 9230 & 83.380 & 10260 & 62.555 & 11290 & 19.065 \\
7180 & 34.980 & 8210 & 88.730 & 9240 & 83.240 & 10270 & 62.295 & 11300 & 18.780 \\
7190 & 37.525 & 8220 & 88.830 & 9250 & 83.105 & 10280 & 61.880 & 11310 & 18.435 \\
7200 & 40.205 & 8230 & 88.895 & 9260 & 83.060 & 10290 & 61.525 & 11320 & 18.030 \\
7210 & 42.695 & 8240 & 88.975 & 9270 & 82.965 & 10300 & 61.160 & 11330 & 17.590 \\
7220 & 45.210 & 8250 & 89.270 & 9280 & 82.885 & 10310 & 60.800 & 11340 & 17.210 \\
7230 & 47.695 & 8260 & 88.800 & 9290 & 82.755 & 10320 & 60.470 & 11350 & 16.885 \\
7240 & 50.065 & 8270 & 88.685 & 9300 & 82.605 & 10330 & 60.115 & 11360 & 16.615 \\
7250 & 52.390 & 8280 & 88.380 & 9310 & 82.535 & 10340 & 59.740 & 11370 & 16.325 \\
7260 & 54.730 & 8290 & 88.740 & 9320 & 82.435 & 10350 & 59.305 & 11380 & 16.025 \\
7270 & 56.890 & 8300 & 88.500 & 9330 & 82.315 & 10360 & 58.935 & 11390 & 15.595 \\
7280 & 58.930 & 8310 & 88.495 & 9340 & 82.240 & 10370 & 58.530 & 11400 & 15.330 \\
7290 & 60.965 & 8320 & 88.425 & 9350 & 82.095 & 10380 & 58.160 & 11410 & 15.060 \\
7300 & 62.780 & 8330 & 88.475 & 9360 & 82.000 & 10390 & 57.755 & 11420 & 14.740 \\
7310 & 64.635 & 8340 & 88.465 & 9370 & 82.025 & 10400 & 57.375 & 11430 & 14.480 \\
7320 & 66.460 & 8350 & 88.395 & 9380 & 81.775 & 10410 & 56.950 & 11440 & 14.150 \\
7330 & 67.985 & 8360 & 88.395 & 9390 & 81.650 & 10420 & 56.530 & 11450 & 13.840 \\
7340 & 69.620 & 8370 & 88.565 & 9400 & 81.610 & 10430 & 56.105 & 11460 & 13.575 \\
7350 & 71.020 & 8380 & 88.115 & 9410 & 81.345 & 10440 & 55.750 & 11470 & 13.275 \\
7360 & 72.420 & 8390 & 88.310 & 9420 & 81.250 & 10450 & 55.385 & 11480 & 13.070 \\
7370 & 73.815 & 8400 & 88.045 & 9430 & 81.090 & 10460 & 54.980 & 11490 & 12.770 \\
7380 & 74.970 & 8410 & 88.190 & 9440 & 80.985 & 10470 & 54.580 & 11500 & 12.465 \\
7390 & 76.090 & 8420 & 88.265 & 9450 & 80.905 & 10480 & 54.175 & 11510 & 12.170 \\
7400 & 77.185 & 8430 & 87.930 & 9460 & 80.700 & 10490 & 53.785 & 11520 & 11.945 \\
7410 & 78.055 & 8440 & 88.340 & 9470 & 80.585 & 10500 & 53.320 & 11530 & 11.630 \\
7420 & 79.090 & 8450 & 87.870 & 9480 & 80.435 & 10510 & 52.895 & 11540 & 11.405 \\
7430 & 80.045 & 8460 & 88.040 & 9490 & 80.260 & 10520 & 52.565 & 11550 & 11.155 \\
7440 & 80.640 & 8470 & 87.630 & 9500 & 80.170 & 10530 & 52.115 & 11560 & 10.860 \\
7450 & 81.455 & 8480 & 88.020 & 9510 & 80.045 & 10540 & 51.640 & 11570 & 10.565 \\
7460 & 82.200 & 8490 & 88.190 & 9520 & 79.965 & 10550 & 51.205 & 11580 & 10.300 \\
7470 & 82.900 & 8500 & 87.965 & 9530 & 79.765 & 10560 & 50.820 & 11590 & 10.105 \\
7480 & 83.380 & 8510 & 88.105 & 9540 & 79.610 & 10570 & 50.300 & 11600 & 9.880 \\
7490 & 83.765 & 8520 & 88.215 & 9550 & 79.475 & 10580 & 49.905 & 11610 & 9.700 \\
7500 & 84.400 & 8530 & 87.805 & 9560 & 79.380 & 10590 & 49.465 & 11620 & 9.450 \\
7510 & 84.765 & 8540 & 87.605 & 9570 & 79.160 & 10600 & 49.020 & 11630 & 9.245 \\
7520 & 85.375 & 8550 & 87.620 & 9580 & 79.005 & 10610 & 48.590 & 11640 & 9.045 \\
7530 & 85.795 & 8560 & 87.815 & 9590 & 78.845 & 10620 & 48.150 & 11650 & 8.825 \\
7540 & 86.060 & 8570 & 87.435 & 9600 & 78.735 & 10630 & 47.655 & 11660 & 8.660 \\
7550 & 86.405 & 8580 & 87.920 & 9610 & 78.590 & 10640 & 47.205 & 11670 & 8.375 \\
7560 & 86.655 & 8590 & 87.280 & 9620 & 78.390 & 10650 & 46.800 & 11680 & 8.240 \\
7570 & 86.895 & 8600 & 88.265 & 9630 & 78.240 & 10660 & 46.360 & 11690 & 8.045 \\
7580 & 86.900 & 8610 & 87.810 & 9640 & 78.045 & 10670 & 45.930 & 11700 & 7.875 \\
7590 & 87.545 & 8620 & 87.735 & 9650 & 77.925 & 10680 & 45.450 & 11710 & 7.700 \\
7600 & 87.545 & 8630 & 87.710 & 9660 & 77.770 & 10690 & 45.010 & 11720 & 7.520 \\
7610 & 87.845 & 8640 & 87.625 & 9670 & 77.555 & 10700 & 44.530 & 11730 & 7.305 \\
7620 & 87.955 & 8650 & 87.600 & 9680 & 77.415 & 10710 & 44.090 & 11740 & 7.085 \\
7630 & 88.390 & 8660 & 87.550 & 9690 & 77.165 & 10720 & 43.620 & 11750 & 6.945 \\
7640 & 88.225 & 8670 & 87.475 & 9700 & 77.000 & 10730 & 43.155 & 11760 & 6.875 \\
7650 & 88.305 & 8680 & 87.430 & 9710 & 76.895 & 10740 & 42.710 & 11770 & 6.660 \\
7660 & 88.450 & 8690 & 87.385 & 9720 & 76.650 & 10750 & 42.250 & 11780 & 6.500 \\
7670 & 88.580 & 8700 & 87.370 & 9730 & 76.470 & 10760 & 41.820 & 11790 & 6.360 \\
7680 & 88.760 & 8710 & 87.205 & 9740 & 76.310 & 10770 & 41.385 & 11800 & 6.205 \\
7690 & 88.825 & 8720 & 87.300 & 9750 & 76.130 & 10780 & 40.935 & 11810 & 6.030 \\
7700 & 88.970 & 8730 & 87.220 & 9760 & 75.925 & 10790 & 40.435 & 11820 & 5.920 \\
7710 & 89.100 & 8740 & 87.190 & 9770 & 75.765 & 10800 & 39.920 & 11830 & 5.710 \\
7720 & 89.120 & 8750 & 87.175 & 9780 & 75.560 & 10810 & 39.450 & 11840 & 5.595 \\
7730 & 89.330 & 8760 & 87.170 & 9790 & 75.370 & 10820 & 38.970 & 11850 & 5.415 \\
7740 & 89.370 & 8770 & 87.050 & 9800 & 75.145 & 10830 & 38.450 & 11860 & 5.265 \\
7750 & 89.295 & 8780 & 86.965 & 9810 & 74.900 & 10840 & 38.095 & 11870 & 5.100 \\
7760 & 89.165 & 8790 & 86.915 & 9820 & 74.750 & 10850 & 37.615 & 11880 & 4.935 \\
7770 & 89.235 & 8800 & 86.770 & 9830 & 74.520 & 10860 & 37.120 & 11890 & 4.700 \\
7780 & 89.425 & 8810 & 86.710 & 9840 & 74.360 & 10870 & 36.640 & 11900 & 4.585 \\
7790 & 89.405 & 8820 & 86.660 & 9850 & 74.090 & 10880 & 36.290 & 11910 & 4.660 \\
7800 & 89.495 & 8830 & 86.550 & 9860 & 73.890 & 10890 & 35.855 & 11920 & 4.520 \\
7810 & 89.600 & 8840 & 86.515 & 9870 & 73.640 & 10900 & 35.380 & 11930 & 4.475 \\
7820 & 89.370 & 8850 & 86.460 & 9880 & 73.435 & 10910 & 34.865 & 11940 & 4.305 \\
7830 & 89.425 & 8860 & 86.340 & 9890 & 73.200 & 10920 & 34.480 & 11950 & 4.230 \\
7840 & 89.630 & 8870 & 86.275 & 9900 & 72.920 & 10930 & 33.985 & 11960 & 4.120 \\
7850 & 89.515 & 8880 & 86.315 & 9910 & 72.690 & 10940 & 33.520 & 11970 & 4.055 \\
7860 & 89.625 & 8890 & 86.220 & 9920 & 72.465 & 10950 & 33.065 & 11980 & 3.915 \\
7870 & 89.630 & 8900 & 86.130 & 9930 & 72.240 & 10960 & 32.625 & 11990 & 3.805 \\
7880 & 89.560 & 8910 & 86.065 & 9940 & 72.000 & 10970 & 32.155 & 12000 & 3.830 \\
\enddata
\label{tab:table9}
\end{deluxetable}

\newpage
\begin{deluxetable}{lrccccccc}
\tablecaption{Accurate Coordinates and Proper Motions for Stars in Table \ref{tab:table4}.}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablehead{\colhead{Star Name}                                &
           \colhead{2MASS-PSC}                                &
           \multicolumn{2}{c}{$\alpha$~~~~(2000)~~~~$\delta$} &
           \colhead{$\mu_{\alpha}$}                           &
           \colhead{$\mu_{\delta}$}                           &
           \colhead{$\mu$ Ref.}                               &
           \colhead{Sp. Type}                                 &
           \colhead{Sp. Type Ref.}                            \\
           \colhead{ }                                        &
           \colhead{UCAC2}                                    &
           \colhead{\hms}                                     &
           \colhead{\dms}                                     &
           \colhead{(mas/yr)}                                 &
           \colhead{(mas/yr)}                                 &
           \colhead{}                                         &
           \colhead{}                                         &
           \colhead{}                                         }
\tablenotetext{~}{1.  \citep{Klemola1987} [Lick NPM1 Catalogue]}
\tablenotetext{~}{2.  \citep{Monet2003} [USNO-B1.0]}
\tablenotetext{~}{3.  \citep{Hanson2004} [Lick NPM2 Catalogue]}
\tablenotetext{~}{4.  \citep{Urban2004} [UCAC2-BSS]}
\tablenotetext{~}{5.  \citep{Zacharias2004} [UCAC2]}
\tablenotetext{~}{6.  \citep{McCookSion2006}}
\tablenotetext{~}{7.  \citep{Bohlin1990}}
\tablenotetext{~}{8.  \citep{Oke1990}}
\tablenotetext{~}{9.  \citep{Roman1955}}
\startdata
G158 100             &    00335445-1207588 & 00 33 54.46  & -12 07 58.8  &   155.6  &  -192.9  &      1  &  sdG  &  8  \\
                     &                     &              &              &   154    &  -192    &      2  &       &     \\
BPM 16274            &    00500367-5208155 & 00 50 03.68  & -52 08 15.6  &   132    &    44    &      2  &  DA2  &  6  \\
                     &                     &              &              &          &          &         &       &     \\
HZ 4                 &    03552198+0947180 & 03 55 21.99  & +09 47 18.0  &   168    &     4    &      2  &  DA4  &  6  \\
                     &                     &              &              &          &          &         &       &     \\
LB 227               &    04092888+1707542 & 04 09 28.89  & +17 07 54.3  &   104    &   -24    &      2  &  DA3  &  6  \\
                     &                     &              &              &          &          &         &       &     \\
HZ 2                 &    04124355+1151487 & 04 12 43.55  & +11 51 48.8  &    48.3  &   -84.9  &      3  &  DA3  &  6  \\ 
                     &                     &              &              &    48    &   -86    &      2  &       &     \\
G191 B2B             &    05053063+5250032 & 05 05 30.63  & +52 50 03.2  &    24    &  -128    &      2  &  DA1  &  6  \\
                     &                     &              &              &          &          &         &       &     \\
G193 74              &    07532726+5229315 & 07 53 27.26  & +52 29 31.5  &   -92.4  &  -252.0  &      1  &  DC7  &  6  \\
                     &                     &              &              &   -90    &  -252    &      2  &       &     \\
BD +75$^{\circ}$325  &    08104947+7457579 & 08 10 49.48  & +74 57 57.9  &          &          &         &  O5p  &  7  \\
                     &            50375016 & 08 10 49.490 & +74 57 57.93 &    28.34 &     9.55 &      4  &       &     \\
LDS 235B             &    08472944-1859498 & 08 47 29.44  & -18 59 49.8  &  -188    &    34    &      2  &  DB4  &  6  \\
                     &                     &              &              &          &          &         &       &     \\
AGK+81$^{\circ}$266  &    09211915+8143274 & 09 21 19.16  & +81 43 27.5  &          &          &         &  sdO  &  7  \\
                     &            50419036 & 09 21 19.180 & +81 43 27.64 &   -70.52 &   -50.14 &      4  &       &     \\ 
F 34                 &    10393674+4306092 & 10 39 36.74  & +43 06 09.2  &          &          &         &  DA   &  6  \\
                     &            46700179 & 10 39 36.737 & +43 06 09.24 &     9.9  &   -26.2  &      5  &       &     \\
GD 140               &    11370512+2947581 & 11 37 05.12  & +29 47 58.1  &          &          &         &  DA3  &  6  \\
                     &            42237687 & 11 37 05.104 & +29 47 58.29 &  -148.3  &   -11.6  &      5  &       &     \\
HZ 21                &    12135625+3256314 & 12 13 56.25  & +32 56 31.4  &   -90.5  &    18.7  &      1  &  DO2  &  6  \\
                     &                     &              &              &  -102    &    36    &      2  &       &     \\
F 66                 &    12372352+2503598 & 12 37 23.52  & +25 03 59.8  &          &          &         &  sdO  &  8  \\
                     &            40692552 & 12 37 23.517 & +25 03 59.87 &     2.2  &   -26.7  &      5  &       &     \\
F 67                 &    12415179+1731197 & 12 41 51.79  & +17 31 19.8  &          &          &         &  sdO  &  8  \\
                     &            38079589 & 12 41 51.791 & +17 31 19.74 &    -6.8  &   -38.1  &      5  &       &     \\
G60 54               &    13000906+0328409 & 13 00 09.06  & +03 28 41.0  &  -430.74 &  -876.3  &      1  &  DC9  &  6  \\
                     &                     &              &              &  -432    &  -864    &      2  &       &     \\
HZ 44                &    13233526+3607595 & 13 23 35.27  & +36 07 59.6  &          &          &         &  sdO  &  7  \\
                     &            44489927 & 13 23 35.264 & +36 07 59.54 &   -65.8  &    -4.7  &      5  &       &     \\
GRW+70$^{\circ}$5824 &    13385054+7017077 & 13 38 50.54  & +70 17 07.7  &          &          &         &  DA2  &  6  \\
                     &            50379939 & 13 38 50.474 & +70 17 07.62 & -1197.03 &   -26.17 &      5  &       &     \\
BD+26$^{\circ}$2606  &    14490235+2542092 & 14 49 02.35  & +25 42 09.2  &          &          &         &  sdF4 &  9  \\
                     &            40863740 & 14 49 02.357 & +25 42 09.16 &    -8.9  &  -347.3  &      5  &       &     \\ 
GD 190               &    15441945+1806442 & 15 44 19.46  & +18 06 44.3  &     0.8  &  -129.2  &      1  &  DB2  &  6  \\
                     &                     &              &              &     6    &  -118    &      2  &       &     \\
BD+33$^{\circ}$2642  &    15515988+3256543 & 15 51 59.88  & +32 56 54.4  &          &          &         & B2IV  &  7  \\
                     &            43281129 & 15 51 59.885 & +32 56 54.33 &   -14.6  &     1.5  &      5  &       &     \\
G138 31              &    16275347+0912159 & 16 27 53.48  & +09 12 15.9  &  -109.2  &  -466.5  &      1  &  DC8  &  6  \\
                     &                     &              &              &   -76    &  -462    &      2  &       &     \\
G24 9                &    20135551+0642481 & 20 13 55.51  & +06 42 48.2  &          &          &         &  DQ7  &  6  \\
                     &            34190499 & 20 13 55.662 & +06 42 44.45 &   108.7  &  -150.7  &      5  &       &     \\ 
LDS 749B             &    21321623+0015144 & 21 32 16.24  & +00 15 14.4  &   411.9  &    29.4  &      1  &  DB4  &  6  \\
                     &                     &              &              &   416    &    34    &      2  &       &     \\
L930 80              &    21473725-0744121 & 21 47 37.25  & -07 44 12.2  &          &          &         &  DB4  &  6  \\
                     &            29203111 & 21 47 37.292 & -07 44 12.20 &   253.5  &  -129.6  &      5  &       &     \\
BD+28$^{\circ}$4211  &    21511102+2851504 & 21 51 11.02  & +28 51 50.4  &          &          &         &  DA   &  6  \\
                     &            41982611 & 21 51 11.021 & +28 51 50.36 &   -35.8  &   -58.0  &      5  &       &     \\
BD+17$^{\circ}$4708  &    22113136+1805341 & 22 11 31.37  & +18 05 34.1  &          &          &         & sdF6  &  9  \\
                     &            38361140 & 22 11 31.372 & +18 05 34.16 &   509.0  &    58.4  &      5  &       &     \\
NGC 7293             &    22293854-2050136 & 22 29 38.54  & -20 50 13.6  &          &          &         &  DA0  &  6  \\
                     &            23771988 & 22 29 38.545 & -20 50 13.74 &    37.3  &    -3.9  &      5  &       &     \\
F 110                &    23195840-0509561 & 23 19 58.41  & -05 09 56.2  &          &          &         &  DOp  &  7  \\
                     &            30120939 & 23 19 58.399 & -05 09 56.20 &    -9.8  &    -4.2  &      5  &       &     \\
LTT 9491             &    23193537-1705284 & 23 19 35.38  & -17 05 28.5  &   240.5  &    25.2  &      1  &  DB3  &  6  \\
                     &                     &              &              &   238    &    14    &      2  &       &     \\
GD 248               &    23260659+1600195 & 23 26 06.59  & +16 00 19.6  &   -42    &  -108    &      2  &  DC5  &  6  \\
\enddata
\label{tab:table10}
\end{deluxetable}
